Shock capturing with discontinuous Galerkin Method using Overset grids for two-dimensional Euler equations

A new procedure to capture the shocks has been proposed and is demonstrated for the solutions of two-dimensional Euler equations using discontinuous Galerkin method and overset grids. A discontinuous Galerkin solver using a coarse grid provides the troubled cell data that is used to determine the location of the shock. An overset grid aligned to the shock is constructed based on this information. The solver is run again with the coarse grid solution as the initial condition with limiting occurring only in the overset grid to give a solution with the shock aligned to the grid line. Results for supersonic flow over a ramp, shock reflecting off a flat plate and the supersonic flow over a circular cylinder are presented. For the flow over a circular cylinder, the results obtained are validated using an existing analytical method for calculating the shock offset distance.

==> CylDomain.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{CylDomain.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7589,7224)(2281,-7273)
\end{picture}%


==> RampDomain.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{RampDomain.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10547,5104)(616,-5309)
\put(1531,-5281){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}x}%
}}}}
\put(1171,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}y}%
}}}}
\put(9091,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Wall Boundary}%
}}}}
\put(7606,-4921){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$10^{\circ}$}%
}}}}
\end{picture}%

